k is the Magic Number -- Inferring the Number of Clusters Through Nonparametric Concentration Inequalities

Most convex and nonconvex clustering algorithms come with one crucial parameter: the $k$ in $k$-means. To this day, there is not one generally accepted way to accurately determine this parameter. Popular methods are simple yet theoretically unfounded, such as searching for an elbow in the curve of a given cost measure. In contrast, statistically founded methods often make strict assumptions over the data distribution or come with their own optimization scheme for the clustering objective. This limits either the set of applicable datasets or clustering algorithms. In this paper, we strive to determine the number of clusters by answering a simple question: given two clusters, is it likely that they jointly stem from a single distribution? To this end, we propose a bound on the probability that two clusters originate from the distribution of the unified cluster, specified only by the sample mean and variance. Our method is applicable as a simple wrapper to the result of any clustering method minimizing the objective of $k$-means, which includes Gaussian mixtures and Spectral Clustering. We focus in our experimental evaluation on an application for nonconvex clustering and demonstrate the suitability of our theoretical results. Our \textsc{SpecialK} clustering algorithm automatically determines the appropriate value for $k$, without requiring any data transformation or projection, and without assumptions on the data distribution. Additionally, it is capable to decide that the data consists of only a single cluster, which many existing algorithms cannot.

==> plots/dSynth.tex <==
\input{filecontents/dSynth.tex} 
\pgfplotsset{
scatSPHSty/.style={scatter, only marks , fill opacity=0.4, fill=cSPH, mark=star, 
     scatter/use mapped color={
                draw=cSPH,
                fill=cSPH,
            },scatter src=explicit,
     visualization depends on ={\thisrow{z} \as \perpointmarksize},
     scatter/@pre marker code/.append style={/tikz/mark size=1*\perpointmarksize, /tikz/mark color=cCSPH}},
scatSTSCSty/.style={scatter, only marks,fill opacity=0.1, fill=cSTSC, mark=diamond*,
     scatter/use mapped color={
                draw=cSTSC,
                fill=cSTSC,
            },scatter src=explicit,
     visualization depends on ={\thisrow{z} \as \perpointmarksize},
     scatter/@pre marker code/.append style={/tikz/mark size=1*\perpointmarksize}},
scatPGSty/.style={scatter, only marks,fill opacity=0.1, fill=cPG, mark=square*,
     scatter/use mapped color={
                draw=cPG,
                fill=cPG,
            },scatter src=explicit,
     visualization depends on ={\thisrow{z} \as \perpointmarksize},
     scatter/@pre marker code/.append style={/tikz/mark size=1*\perpointmarksize}},
scatCircSty/.style={scatter, only marks,fill opacity=0.5, fill=cDIP, 
     scatter/use mapped color={
                draw=cDIP,
                fill=cDIP,
            },scatter src=explicit,
     visualization depends on ={\thisrow{z} \as \perpointmarksize},
     scatter/@pre marker code/.append style={/tikz/mark size=1*\perpointmarksize}},
}
\begin{tikzpicture}
%\pgfplotsset{ticks=none}
\begin{groupplot}[group style={group size= 2 by 1, horizontal sep=0.5cm, vertical sep=.5cm},
    	height=.34\textwidth,
    	width=.5\textwidth,
    	legend columns =-1,
        title style={yshift=-1.5ex}, 
        axis lines = left, xmin=0, xmax=455]
 	\nextgroupplot[title={$W_R$},
 	ymin=0,ymax=5.6,ylabel={$k$},
    legend to name=zeldad]
        %\draw[fill=cSPH, draw opacity=0, fill opacity=0.2] ({axis cs:-0.02,1.5}) rectangle ({axis cs:0.24,2.5});
	    \addplot[scatSTSCSty] table[meta=z]{moonsR_rankSph.dat};
	    \addlegendentry{moons\vphantom{l}};
	    \addplot[scatPGSty] table[meta=z]{randomR_rankSph.dat};
	    \addlegendentry{random};
	    \addplot[scatSPHSty] table[meta=z]{blobsR_rankSph.dat};
 	    \addlegendentry{blobs};
 	    \addplot[scatCircSty] table[meta=z]{circlesR_rankSph.dat};
 	    \addlegendentry{circles};
    \nextgroupplot[title={$W_C$},
    ymin=0,ymax=5.6]
        %\draw[fill=cSPH, draw opacity=0, fill opacity=0.2] ({axis cs:-0.02,1.5}) rectangle ({axis cs:0.24,2.5});
	    \addplot[scatSTSCSty] table[meta=z]{moonsN_rankSph.dat};
	    \addplot[scatPGSty] table[meta=z]{randomN_rankSph.dat};
	    \addplot[scatSPHSty] table[meta=z]{blobsN_rankSph.dat};
	    \addplot[scatCircSty] table[meta=z]{circlesN_rankSph.dat};
\end{groupplot}
\end{tikzpicture}\\

\pgfplotslegendfromname{zeldad}

==> plots/noiseSynth.tex <==
\input{filecontents/noiseSynth.tex} 

\pgfplotsset{
scatSPHSty/.style={scatter, only marks , fill opacity=0.4, fill=cSPH, 
     scatter/use mapped color={
                draw=cSPH,
                fill=cSPH,
            },scatter src=explicit,
     visualization depends on ={\thisrow{z} \as \perpointmarksize},
     scatter/@pre marker code/.append style={/tikz/mark size=1*\perpointmarksize, /tikz/mark color=cCSPH}},
scatSTSCSty/.style={scatter, only marks,fill opacity=0.1, fill=cSTSC, mark=star,
     scatter/use mapped color={
                draw=cSTSC,
                fill=cSTSC,
            },scatter src=explicit,
     visualization depends on ={\thisrow{z} \as \perpointmarksize},
     scatter/@pre marker code/.append style={/tikz/mark size=1*\perpointmarksize}},
scatPGSty/.style={scatter, only marks,fill opacity=0.1, fill=cPG, mark=square*,
     scatter/use mapped color={
                draw=cPG,
                fill=cPG,
            },scatter src=explicit,
     visualization depends on ={\thisrow{z} \as \perpointmarksize},
     scatter/@pre marker code/.append style={/tikz/mark size=1*\perpointmarksize}},
}

\begin{tikzpicture}
%\pgfplotsset{ticks=none}
\begin{groupplot}[group style={group size= 2 by 4, horizontal sep=0.5cm, vertical sep=.5cm},
    	height=.34\textwidth,
    	width=.5\textwidth,
    	legend columns =-1,
        title style={yshift=-1.5ex}, 
        axis lines = left, xmin=-0.02, xmax=0.24]
 	\nextgroupplot[title={$W_R$},
 	ymin=0,ymax=5.6,ylabel={moons $k$} ,
    legend to name=zelda]
        \draw[fill=cSPH, draw opacity=0, fill opacity=0.2] ({axis cs:-0.02,1.5}) rectangle ({axis cs:0.24,2.5});
	    \addplot[scatSTSCSty] table[meta=z]{moonsR_RLS.dat};
	    \addlegendentry{\textsc{STSC} \cite{zelnik2005self}};
	    \addplot[scatPGSty] table[meta=z]{moonsR_PGMeans.dat};
	    \addlegendentry{\textsc{PGMeans} \cite{feng2007pg}};
	    \addplot[scatSPHSty] table[meta=z]{moonsR_rankSph.dat};
 	    \addlegendentry{\textsc{SpecialK}};
    \nextgroupplot[title={$W_C$},
    ymin=0,ymax=5.6]
        \draw[fill=cSPH, draw opacity=0, fill opacity=0.2] ({axis cs:-0.02,1.5}) rectangle ({axis cs:0.24,2.5});
	    \addplot[scatSTSCSty] table[meta=z]{moonsN_RLS.dat};
	    \addplot[scatPGSty] table[meta=z]{moonsN_PGMeans.dat};
	    \addplot[scatSPHSty] table[meta=z]{moonsN_rankSph.dat};
    \nextgroupplot[ylabel={circles $k$},
    ymin=0,ymax=5.6]
        \draw[fill=cSPH, draw opacity=0, fill opacity=0.2] ({axis cs:-0.02,1.5}) rectangle ({axis cs:0.24,2.5});
	    \addplot[scatSTSCSty] table[meta=z]{circlesR_RLS.dat};
	    \addplot[scatPGSty] table[meta=z]{circlesR_PGMeans.dat};
	    \addplot[scatSPHSty] table[meta=z]{circlesR_rankSph.dat};
    \nextgroupplot[ymin=0,ymax=5.6] 
        \draw[fill=cSPH, draw opacity=0, fill opacity=0.2] ({axis cs:-0.02,1.5}) rectangle ({axis cs:0.24,2.5});
	    \addplot[scatSTSCSty] table[meta=z]{circlesN_RLS.dat};
	    \addplot[scatPGSty] table[meta=z]{circlesN_PGMeans.dat};
	    \addplot[scatSPHSty] table[meta=z]{circlesN_rankSph.dat};
    \nextgroupplot[ylabel={blobs $k$},
    ymin=0,ymax=5.6] 
        \draw[fill=cSPH, draw opacity=0, fill opacity=0.2] ({axis cs:-0.02,2.5}) rectangle ({axis cs:0.24,3.5});
	    \addplot[scatSTSCSty] table[meta=z]{blobsR_RLS.dat};
	    \addplot[scatPGSty] table[meta=z]{blobsR_PGMeans.dat};
	    \addplot[scatSPHSty] table[meta=z]{blobsR_rankSph.dat};
    \nextgroupplot[ymin=0,ymax=5.6] 
        \draw[fill=cSPH, draw opacity=0, fill opacity=0.2] ({axis cs:-0.02,2.5}) rectangle ({axis cs:0.24,3.5});
	    \addplot[scatSTSCSty] table[meta=z]{blobsN_RLS.dat};
	    \addplot[scatPGSty] table[meta=z]{blobsN_PGMeans.dat};
	    \addplot[scatSPHSty] table[meta=z]{blobsN_rankSph.dat};
    \nextgroupplot[ymin=0,ymax=5.6,ylabel={random  $k$},xlabel={noise}] 
        \draw[fill=cSPH, draw opacity=0, fill opacity=0.2] ({axis cs:-0.02,0.5}) rectangle ({axis cs:0.24,1.5});
        \addplot[scatSPHSty] table[meta=z]{randomR_rankSph.dat};
	    \addplot[scatSTSCSty] table[meta=z]{randomR_RLS.dat};
	    \addplot[scatPGSty] table[meta=z]{randomR_PGMeans.dat};
    \nextgroupplot[ymin=0,ymax=5.6,xlabel={noise}] 
        \draw[fill=cSPH, draw opacity=0, fill opacity=0.2] ({axis cs:-0.02,0.5}) rectangle ({axis cs:0.24,1.5});
        \addplot[scatSPHSty] table[meta=z]{randomN_rankSph.dat};
	    \addplot[scatSTSCSty] table[meta=z]{randomN_RLS.dat};
	    \addplot[scatPGSty] table[meta=z]{randomN_PGMeans.dat};
\end{groupplot}
\end{tikzpicture}\\

\pgfplotslegendfromname{zelda}
